Option prices from operational-time reaction-boundary lattices

We consider the role of a continuum operational time $u$, its mapping to calendar time $t$, and their relation to event time in option-pricing problems. We derive option-pricing equations from an operational-time Markov lattice rather than from a calendar-time diffusion. The primitive model is a homogeneous nearest-neighbour log-price lattice; state-dependent local variance is represented through its general local-kernel extension. Its Chapman--Kolmogorov decomposition yields discrete forward and backward equations. In price variables, the backward equation gives a generalized European pricing PDE and reduces to Black--Scholes--Merton under the risk-neutral drift restriction and constant volatility. Interpreted as a reaction boundary, the lattice gives a structural route from boundary variance to projected local volatility. The key point is the separation of the operational kernel, the calendar-time clock projection, and the pricing-measure choice. Within the deterministic one-factor local-volatility class, an option surface identifies the projected clock--variance combination rather than its operational variance and clock components separately. The resulting hierarchy also distinguishes full calendar-generator equivalence from weaker terminal or continuum matching, and clarifies why incompleteness concerns unspanned clock, jump, or renewal risks rather than random time alone.

==> Figures/bsm-route-v9.2.11.tex <==
% Component: Figure 1
% Accepted component version: v9.2.11
% Figure 1 symmetry and typography correction in paper release v9.2.11.
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\scriptsize},
  box/.style={draw, rectangle, align=center, text width=34mm,
    minimum height=9mm, inner sep=2.5mm, line width=0.55pt},
  key/.style={box, line width=0.75pt},
  pair/.style={box, text width=32mm, minimum height=15mm},
  arrow/.style={->, line width=0.65pt},
  node distance=7mm and 8mm
]
\node[key] (lattice) {Nearest-neighbour log-price lattice\\identity clock $U(t)=t$};
\node[box, below=of lattice] (kernel) {One-step kernel $K_{\Delta t}$\\Chapman--Kolmogorov composition};
\node[pair, below=9mm of kernel, xshift=-22.5mm] (forward)
  {Discrete forward\\equation\\(arrival law)};
\node[pair, below=9mm of kernel, xshift=22.5mm] (backward)
  {Discrete backward\\equation\\(transition recursion)};

\coordinate (pairmid) at ($(forward.south)!0.5!(backward.south)$);
\coordinate (merge) at ($(pairmid)+(0,-6.35mm)$);
\node[key, minimum height=15.62mm, below=10mm of merge] (limit)
  {\mbox{Formal generator}\\expansion + finite-variance\\convergence};
\node[box, below=of limit] (adjoint)
  {Adjoint continuum pair\\$\partial_t\rho=\mathcal L^{*}\rho$, $-\partial_tV=\mathcal LV$};
\node[box, below=of adjoint] (transform)
  {Price transform $x=e^s$\\$\partial_{ss}=x^2\partial_{xx}+x\partial_x$};
\node[box, below=of transform] (pricing)
  {Choose $Q$ and impose the\\risk-neutral drift restriction};
\node[box, below=of pricing] (pde)
  {General backward pricing PDE\\$V_t+\mathcal A^QV-rV=0$};
\node[key, below=of pde] (bsm)
  {Black--Scholes--Merton\\constant projected variance};

\draw[arrow] (lattice) -- (kernel);
\draw[arrow] (kernel.south) -- ++(0,-3mm) -| (forward.north);
\draw[arrow] (kernel.south) -- ++(0,-3mm) -| (backward.north);
\draw[line width=0.65pt] (forward.south) -- ++(0,-5mm) -| (merge);
\draw[line width=0.65pt] (backward.south) -- ++(0,-5mm) -| (merge);
\draw[arrow] (merge) -- (limit);
\draw[arrow] (limit) -- (adjoint);
\draw[arrow] (adjoint) -- (transform);
\draw[arrow] (transform) -- (pricing);
\draw[arrow] (pricing) -- (pde);
\draw[arrow] (pde) -- (bsm);
\end{tikzpicture}


==> Figures/limit-hierarchy-v9.3.5.tex <==
% Component: Figure 2
% Working component version: v9.3.5
% v9.3.5: compact branch endpoints and forward/backward pair; preserve equal pair gaps and translate the complete lower tree upward.
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\scriptsize},
  common/.style={draw, rectangle, align=center, text width=52mm,
    minimum height=8mm, inner sep=2mm, line width=0.55pt},
  spine/.style={draw, rectangle, align=center, text width=42mm,
    minimum height=8mm, inner sep=2mm, line width=0.65pt},
  pair/.style={draw, rectangle, align=center, text width=36mm,
    minimum height=9mm, inner sep=2.3mm, line width=0.55pt},
  branch/.style={draw, rectangle, align=center, text width=42mm,
    minimum height=9mm, inner sep=2mm, line width=0.55pt},
  head/.style={branch, fill=black!7, font=\scriptsize\bfseries},
  arrow/.style={->, line width=0.65pt},
  node distance=4mm and 8mm
]
\node[common, xshift=24.5mm] (event) {Event-time reaction boundary};
\node[common, fill=black!7, font=\scriptsize\bfseries, below=of event] (lattice) {OPERATIONAL-TIME MARKOV LATTICE\\{\tiny Secs.~\ref{sec:DTRW}--\ref{sec:generalised_operational_lattice}}};
\node[common, below=of lattice] (kernel)
  {Primitive one-step kernel $K_{\Delta u}$\\Chapman--Kolmogorov composition};

\node[pair, below=9mm of kernel, xshift=-22.5mm] (forward)
  {Discrete forward equation\\(arrival law)};
\node[pair, below=9mm of kernel, xshift=22.5mm] (backward)
  {Discrete backward equation\\(transition recursion)};
\coordinate (pairmid) at ($(forward.south)!0.5!(backward.south)$);
\coordinate (scalechoice) at ($(pairmid)+(0,-5.95mm)$);

\node[spine, below=3.05mm of scalechoice] (limit)
  {Local finite-variance limit\\weak bias and locality};
\node[spine, below=of limit] (adjoint)
  {Adjoint continuum pair\\$\partial_u\rho=\mathcal L_u^{*}\rho$, $-\partial_uV=\mathcal L_uV$};
\node[spine, below=of adjoint] (projection)
  {Deterministic clock projection\\and price transform $x=e^s$};
\node[spine, below=of projection] (pricing)
  {Choose $Q$ and impose the\\risk-neutral drift restriction};
\node[spine, below=of pricing] (pde)
  {General backward pricing PDE\\$V_t+\mathcal A^QV-rV=0$};
\node[spine, below=of pde, line width=0.8pt] (bsm)
  {Black--Scholes--Merton\\constant projected variance\\{\tiny Sec.~\ref{ssec:nearest_neighbour_branch}}};

\node[head] (lvh) at ($(limit)+(-98mm,0)$) {LOCAL-VOLATILITY BRANCH};
\node[branch, below=of lvh] (lv1)
  {Calendar-time local variance\\{\tiny $\sigma_{\mathrm{loc}}^2(x,t)=2\alpha(t)D_u^Q(\ln x,U(t))$}};
\node[branch, below=of lv1] (lv2)
  {Operational local diffusion\\$\mathcal L_u=\mu_u\partial_s+D_u\partial_{ss}$};
\node[branch, below=of lv2] (lv3)
  {Forward Fokker--Planck and\\backward pricing PDE};
\node[branch, below=of lv3] (lv4)
  {Option surface identifies the\\projected clock--variance combination\\{\tiny Secs.~\ref{ssec:state_dependent_localvol_branch}, \ref{sec:localvol_from_reaction_boundary}}};

\node[head] (jumph) at ($(limit)+(49mm,0)$) {NONLOCAL JUMP BRANCH};
\node[branch, below=of jumph] (jump1)
  {Surviving finite jumps or a\\general L\'evy-type kernel};
\node[branch, below=of jump1] (jump2)
  {Nonlocal generator with\\risk-neutral jump kernel $\nu^Q$};
\node[branch, below=of jump2] (jump3) {Jump-diffusion or L\'evy PIDE};
\node[branch, below=of jump3] (jump4)
  {Pricing is generally non-unique\\when jump risk is unspanned\\{\tiny Sec.~\ref{ssec:jump_levy_branch_operational}}};

\node[head] (clockh) at ($(pricing)+(-49mm,0)$) {RANDOM-CLOCK BRANCH};
\node[branch, below=of clockh] (clock1)
  {Direct subordinator, inverse clock,\\or heavy-tailed renewal law};
\node[branch, below=of clock1] (clock2)
  {Direct case: subordinated semigroup\\Inverse/renewal case: memory};
\node[branch, below=of clock2] (clock3)
  {Time-changed or fractional\\pricing equation};
\node[branch, below=of clock3] (clock4)
  {Non-uniqueness only when\\claim-relevant clock or renewal\\risk is unspanned\\{\tiny Sec.~\ref{ssec:random_clock_fractional_branch}}};


\draw[arrow] (event) -- (lattice);
\draw[arrow] (lattice) -- (kernel);
\draw[arrow] (kernel.south) -- ++(0,-3mm) -| (forward.north);
\draw[arrow] (kernel.south) -- ++(0,-3mm) -| (backward.north);
\draw[line width=0.65pt] (forward.south) -- ++(0,-5mm) -| (scalechoice);
\draw[line width=0.65pt] (backward.south) -- ++(0,-5mm) -| (scalechoice);
\draw[arrow] (scalechoice) -- (limit);

\draw[arrow] (limit) -- (adjoint);
\draw[arrow] (adjoint) -- (projection);
\draw[arrow] (projection) -- (pricing);
\draw[arrow] (pricing) -- (pde);
\draw[arrow] (pde) -- (bsm);

\draw[arrow] (limit.west) -- (lvh.east);
\draw[arrow] (lvh) -- (lv1);
\draw[arrow] (lv1) -- (lv2);
\draw[arrow] (lv2) -- (lv3);
\draw[arrow] (lv3) -- (lv4);

\draw[arrow] (limit.east) -- (jumph.west);
\draw[arrow] (jumph) -- (jump1);
\draw[arrow] (jump1) -- (jump2);
\draw[arrow] (jump2) -- (jump3);
\draw[arrow] (jump3) -- (jump4);

\coordinate (clockchannel) at (clockh.center |- projection.west);
\draw[line width=0.65pt] (projection.west) -- (clockchannel);
\draw[arrow] (clockchannel) -- (clockh.north);
\draw[arrow] (clockh) -- (clock1);
\draw[arrow] (clock1) -- (clock2);
\draw[arrow] (clock2) -- (clock3);
\draw[arrow] (clock3) -- (clock4);

\end{tikzpicture}

